The moduli space of curves and Gromov-Witten theory

The goal of this article is to motivate and describe how Gromov-Witten theory can and has provided tools to understand the moduli space of curves. For example, ideas and methods from Gromov-Witten theory have led to both conjectures and theorems showing that the tautological part of the cohomology ring has a remarkable and profound structure. As an illustration, we describe a new approach to Faber's intersection number conjecture via branched covers of the projective line (work with I.P. Goulden and D.M. Jackson, based on work with T. Graber). En route we review the work of a large number of mathematicians.

==> curve.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5588,915)(0,-10)
\put(635.500,748.627){\arc{704.335}{0.5855}{2.5560}}
\put(636.000,221.000){\arc{667.083}{4.0119}{5.4129}}
\put(1418.500,748.627){\arc{704.335}{0.5855}{2.5560}}
\put(1418.500,219.744){\arc{669.649}{4.0132}{5.4116}}
\put(2200.500,748.500){\arc{704.195}{0.5852}{2.5563}}
\put(2201.000,221.250){\arc{666.701}{4.0114}{5.4134}}
\path(2025,880)(2060,880)(2096,880)
	(2131,880)(2165,880)(2200,880)
	(2234,880)(2269,880)(2303,879)
	(2337,878)(2370,876)(2403,875)
	(2436,872)(2467,869)(2498,866)
	(2528,862)(2556,857)(2583,852)
	(2609,845)(2634,839)(2657,831)
	(2679,823)(2699,814)(2718,804)
	(2736,793)(2753,782)(2769,769)
	(2783,755)(2797,741)(2810,725)
	(2822,708)(2833,689)(2844,670)
	(2853,650)(2861,628)(2869,606)
	(2875,583)(2879,559)(2883,535)
	(2885,511)(2886,486)(2886,462)
	(2884,438)(2881,414)(2876,391)
	(2870,368)(2863,346)(2855,325)
	(2845,305)(2834,286)(2822,268)
	(2809,250)(2795,234)(2780,220)
	(2764,206)(2747,193)(2728,180)
	(2708,168)(2687,157)(2664,146)
	(2639,135)(2614,125)(2587,116)
	(2558,107)(2529,98)(2498,90)
	(2466,83)(2434,76)(2401,69)
	(2367,63)(2333,58)(2299,53)
	(2265,48)(2230,44)(2196,41)
	(2162,38)(2128,35)(2094,32)
	(2060,30)(2026,27)(1992,25)
	(1963,24)(1932,22)(1902,21)
	(1871,20)(1839,18)(1807,17)
	(1775,16)(1741,15)(1707,14)
	(1673,14)(1638,13)(1603,13)
	(1567,12)(1531,12)(1495,12)
	(1458,12)(1422,13)(1386,13)
	(1350,13)(1314,14)(1279,15)
	(1245,16)(1210,17)(1177,18)
	(1144,19)(1111,21)(1080,23)
	(1049,24)(1018,26)(988,28)
	(958,30)(929,32)(896,35)
	(863,38)(830,41)(797,44)
	(763,48)(730,52)(696,57)
	(663,61)(629,67)(596,72)
	(563,79)(530,85)(497,92)
	(465,100)(434,108)(404,116)
	(375,125)(347,134)(320,144)
	(294,154)(269,164)(246,175)
	(224,186)(204,198)(184,210)
	(166,222)(149,234)(134,248)
	(118,263)(103,278)(89,294)
	(76,311)(64,329)(53,348)
	(44,367)(35,387)(28,408)
	(22,429)(17,450)(14,472)
	(12,494)(12,515)(12,537)
	(15,558)(18,578)(23,598)
	(30,618)(37,636)(46,654)
	(56,671)(67,687)(80,702)
	(93,717)(108,730)(122,742)
	(138,753)(155,764)(173,774)
	(193,784)(214,793)(237,802)
	(260,810)(286,818)(312,826)
	(340,833)(369,839)(400,845)
	(431,851)(463,856)(496,860)
	(529,865)(563,868)(597,872)
	(632,875)(666,877)(701,879)
	(736,881)(770,883)(805,884)
	(840,885)(875,886)(910,886)
	(941,887)(972,887)(1004,888)
	(1037,888)(1070,888)(1104,888)
	(1138,888)(1174,888)(1210,888)
	(1246,888)(1283,888)(1321,887)
	(1359,887)(1397,886)(1436,886)
	(1474,886)(1513,885)(1551,885)
	(1589,884)(1627,884)(1664,883)
	(1700,883)(1736,882)(1771,882)
	(1806,881)(1839,881)(1872,881)
	(1904,880)(1935,880)(1966,880)
	(1995,880)(2025,880)
\path(3626,681)(3628,679)(3634,676)
	(3643,670)(3657,661)(3677,648)
	(3701,633)(3729,615)(3760,596)
	(3793,576)(3827,556)(3861,537)
	(3895,519)(3927,501)(3958,486)
	(3987,472)(4015,460)(4042,450)
	(4067,441)(4092,434)(4116,428)
	(4140,424)(4164,420)(4189,418)
	(4211,418)(4234,418)(4258,418)
	(4282,420)(4307,422)(4333,425)
	(4359,428)(4386,432)(4414,436)
	(4442,441)(4471,446)(4500,451)
	(4529,456)(4559,461)(4588,466)
	(4618,471)(4647,476)(4676,480)
	(4704,484)(4732,487)(4759,490)
	(4786,492)(4812,494)(4838,494)
	(4863,494)(4889,493)(4914,492)
	(4939,489)(4964,485)(4990,480)
	(5017,474)(5044,466)(5073,458)
	(5103,447)(5135,436)(5169,423)
	(5204,408)(5241,392)(5280,375)
	(5319,357)(5358,339)(5397,320)
	(5434,302)(5468,286)(5498,271)
	(5524,258)(5544,248)(5559,240)
	(5568,235)(5574,232)(5576,231)
\end{picture}
}


==> delta0.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1511,1323)(0,-10)
\put(790,1098){\blacken\ellipse{42}{42}}
\put(790,1098){\ellipse{42}{42}}
\path(513,1188)(555,1202)(598,1215)
	(639,1226)(678,1235)(714,1243)
	(748,1250)(778,1256)(806,1262)
	(831,1267)(853,1271)(873,1276)
	(891,1280)(908,1283)(924,1286)
	(939,1289)(954,1292)(970,1294)
	(986,1295)(1003,1296)(1022,1296)
	(1043,1294)(1065,1292)(1090,1287)
	(1117,1281)(1146,1273)(1177,1262)
	(1210,1248)(1244,1232)(1277,1211)
	(1309,1188)(1340,1159)(1368,1129)
	(1392,1097)(1412,1066)(1429,1037)
	(1444,1009)(1456,983)(1465,959)
	(1473,937)(1479,916)(1484,898)
	(1488,880)(1492,863)(1494,846)
	(1496,829)(1498,811)(1499,793)
	(1499,773)(1499,751)(1499,726)
	(1497,699)(1495,669)(1491,635)
	(1485,599)(1477,560)(1466,519)
	(1452,476)(1435,434)(1415,396)
	(1393,360)(1370,327)(1346,297)
	(1322,270)(1299,247)(1277,226)
	(1255,209)(1235,193)(1216,180)
	(1198,169)(1181,160)(1164,151)
	(1148,144)(1131,137)(1115,131)
	(1098,124)(1081,118)(1063,111)
	(1043,104)(1022,96)(1000,87)
	(976,78)(949,69)(921,58)
	(892,48)(861,38)(829,29)
	(796,21)(765,15)(733,12)
	(704,12)(678,15)(655,19)
	(634,25)(617,31)(602,38)
	(589,46)(578,53)(568,61)
	(560,68)(553,76)(547,84)
	(541,92)(536,100)(531,109)
	(527,118)(522,128)(518,139)
	(513,152)(509,165)(506,181)
	(503,198)(501,216)(500,237)
	(502,259)(506,283)(513,308)
	(526,338)(543,367)(563,394)
	(585,419)(609,442)(633,461)
	(658,478)(683,492)(708,505)
	(733,516)(757,526)(782,535)
	(806,544)(831,554)(855,564)
	(879,576)(903,589)(926,604)
	(948,621)(968,640)(986,660)
	(1001,683)(1011,705)(1016,727)
	(1015,747)(1008,764)(997,779)
	(983,792)(966,803)(948,812)
	(930,820)(910,827)(891,832)
	(871,837)(851,842)(831,846)
	(810,849)(790,852)(768,855)
	(746,856)(724,857)(700,857)
	(676,856)(651,852)(626,847)
	(601,838)(577,826)(555,811)
	(534,790)(517,766)(505,741)
	(498,717)(494,693)(494,670)
	(497,650)(502,630)(510,612)
	(518,594)(527,577)(536,560)
	(545,541)(552,522)(558,502)
	(562,479)(563,455)(560,428)
	(554,399)(544,369)(530,338)
	(513,308)(495,283)(475,261)
	(456,242)(437,226)(419,212)
	(403,200)(388,190)(374,182)
	(362,175)(350,169)(339,163)
	(328,158)(317,154)(306,150)
	(294,147)(281,144)(268,143)
	(252,142)(235,142)(217,145)
	(197,149)(177,157)(156,168)
	(136,183)(118,202)(102,225)
	(88,248)(76,270)(66,292)
	(57,313)(49,331)(43,348)
	(37,364)(32,379)(28,392)
	(24,406)(21,420)(18,435)
	(15,451)(13,469)(12,490)
	(12,514)(13,541)(16,572)
	(20,607)(28,645)(38,685)
	(52,727)(68,765)(85,801)
	(103,835)(120,865)(136,891)
	(150,914)(163,934)(173,950)
	(182,964)(190,976)(197,986)
	(203,995)(209,1003)(216,1011)
	(223,1019)(232,1028)(243,1037)
	(256,1048)(273,1061)(294,1075)
	(319,1092)(348,1110)(383,1129)
	(422,1149)(466,1169)(513,1188)
\put(886,1098){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\end{picture}
}


==> dualexample.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2146,633)(0,-10)
\put(786,346){\ellipse{150}{150}}
\put(1536,346){\blacken\ellipse{74}{74}}
\put(1536,346){\ellipse{74}{74}}
\put(1836,309){\ellipse{604}{604}}
\path(711,346)(186,346)
\path(711,346)(186,346)
\path(861,346)(1536,346)
\path(861,346)(1536,346)
\put(762,323){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(0,319){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\end{picture}
}


==> elsvfixed.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3762,2322)(0,-10)
\put(162.000,1845.000){\arc{150.000}{1.5708}{4.7124}}
\put(162.000,1095.000){\arc{150.000}{1.5708}{4.7124}}
\put(3162.000,1845.000){\arc{150.000}{4.7124}{7.8540}}
\put(3162.000,1095.000){\arc{150.000}{4.7124}{7.8540}}
\put(87,45){\blacken\ellipse{74}{74}}
\put(87,45){\ellipse{74}{74}}
\put(3237,45){\blacken\ellipse{74}{74}}
\put(3237,45){\ellipse{74}{74}}
\path(162,1920)(3162,1920)
\path(162,1770)(3162,1770)
\path(87,1470)(3237,1470)
\path(162,1170)(3162,1170)
\path(162,1020)(3162,1020)
\path(87,2070)(87,870)
\path(1587,945)(1587,195)
\blacken\path(1557.000,315.000)(1587.000,195.000)(1617.000,315.000)(1587.000,279.000)(1557.000,315.000)
\path(12,45)(3312,45)
\path(87,2070)(87,2071)(87,2078)
	(88,2092)(88,2112)(89,2133)
	(90,2153)(92,2170)(94,2185)
	(96,2197)(100,2207)(103,2218)
	(108,2227)(114,2237)(122,2248)
	(131,2260)(142,2272)(151,2283)
	(158,2291)(161,2294)(162,2295)
\path(87,870)(87,869)(87,862)
	(86,848)(86,828)(85,807)
	(84,787)(82,770)(80,755)
	(78,743)(75,732)(71,722)
	(66,713)(60,703)(52,692)
	(43,680)(32,668)(23,657)
	(16,649)(13,646)(12,645)
\put(3162,270){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(62,270){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3762,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T=X$}}}}}
\end{picture}
}


==> fixed.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6762,4056)(0,-10)
\put(675.000,3270.000){\arc{150.000}{1.5708}{4.7124}}
\put(2325.000,3270.000){\arc{150.000}{4.7124}{7.8540}}
\put(675.000,1695.000){\arc{150.000}{1.5708}{4.7124}}
\put(2325.000,1695.000){\arc{150.000}{4.7124}{7.8540}}
\put(600,45){\blacken\ellipse{74}{74}}
\put(600,45){\ellipse{74}{74}}
\put(2400,45){\blacken\ellipse{74}{74}}
\put(2400,45){\ellipse{74}{74}}
\put(600,795){\blacken\ellipse{74}{74}}
\put(600,795){\ellipse{74}{74}}
\put(2400,795){\blacken\ellipse{74}{74}}
\put(2400,795){\ellipse{74}{74}}
\path(675,2820)(2325,2970)
\path(675,2745)(2325,2895)
\path(600,2745)(2475,2370)
\path(675,3195)(2325,3195)
\path(675,3345)(2325,3345)
\path(2475,1995)(525,1995)
\path(675,1770)(2325,1770)
\path(2325,1620)(675,1620)
\path(600,1620)(600,2070)
\path(1500,1470)(1500,945)
\blacken\path(1470.000,1065.000)(1500.000,945.000)(1530.000,1065.000)(1500.000,1029.000)(1470.000,1065.000)
\path(1500,645)(1500,195)
\blacken\path(1470.000,315.000)(1500.000,195.000)(1530.000,315.000)(1500.000,279.000)(1470.000,315.000)
\path(525,795)(2475,795)
\path(525,45)(2475,45)
\dashline{60.000}(375,3570)(825,3570)(825,1245)
	(375,1245)(375,3570)
\dashline{60.000}(2250,3570)(2550,3570)(2550,1245)
	(2250,1245)(2250,3570)
\path(675,2820)(674,2819)(668,2813)
	(658,2802)(647,2789)(637,2778)
	(630,2769)(626,2762)(625,2757)
	(627,2753)(634,2749)(647,2747)
	(662,2746)(673,2745)(675,2745)
\path(2325,2970)(2327,2970)(2338,2969)
	(2353,2968)(2366,2966)(2373,2962)
	(2375,2957)(2374,2953)(2370,2946)
	(2363,2937)(2353,2926)(2342,2913)
	(2332,2902)(2326,2896)(2325,2895)
\path(600,2070)(600,2071)(600,2078)
	(601,2092)(601,2112)(602,2133)
	(603,2153)(605,2170)(607,2185)
	(609,2197)(613,2207)(616,2218)
	(621,2227)(627,2237)(635,2248)
	(644,2260)(655,2272)(664,2283)
	(671,2291)(674,2294)(675,2295)
\path(600,1620)(600,1619)(600,1612)
	(599,1598)(599,1578)(598,1557)
	(597,1537)(595,1520)(593,1505)
	(591,1493)(588,1482)(584,1472)
	(579,1463)(573,1453)(565,1442)
	(556,1430)(545,1418)(536,1407)
	(529,1399)(526,1396)(525,1395)
\put(1800,3645){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f^{-1}(\infty_X) = f_1^{-1}(\infty_T)$}}}}}
\put(600,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2325,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_T$}}}}}
\put(600,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2325,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_X$}}}}}
\put(150,3270){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(150,2745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(150,1845){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(450,3645){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f^{-1}(0)$}}}}}
\put(0,2370){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(75,795){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(75,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(3675.000,3270.000){\arc{150.000}{1.5708}{4.7124}}
\put(5325.000,3270.000){\arc{150.000}{4.7124}{7.8540}}
\put(3675.000,1695.000){\arc{150.000}{1.5708}{4.7124}}
\put(5325.000,1695.000){\arc{150.000}{4.7124}{7.8540}}
\put(5475.000,1695.000){\arc{150.000}{1.5708}{4.7124}}
\put(6525.000,1995.000){\arc{150.000}{4.7124}{7.8540}}
\put(3600,45){\blacken\ellipse{74}{74}}
\put(3600,45){\ellipse{74}{74}}
\put(5400,45){\blacken\ellipse{74}{74}}
\put(5400,45){\ellipse{74}{74}}
\put(3600,795){\blacken\ellipse{74}{74}}
\put(3600,795){\ellipse{74}{74}}
\put(6600,1195){\blacken\ellipse{74}{74}}
\put(6600,1195){\ellipse{74}{74}}
\path(3675,2820)(5325,2970)
\path(3675,2745)(5325,2895)
\path(3600,2745)(5475,2370)
\path(3675,3195)(5325,3195)
\path(3675,3345)(5325,3345)
\path(5475,1995)(3525,1995)
\path(3675,1770)(5325,1770)
\path(5325,1620)(3675,1620)
\path(3600,1620)(3600,2070)
\path(4500,1470)(4500,945)
\blacken\path(4470.000,1065.000)(4500.000,945.000)(4530.000,1065.000)(4500.000,1029.000)(4470.000,1065.000)
\path(4500,645)(4500,195)
\blacken\path(4470.000,315.000)(4500.000,195.000)(4530.000,315.000)(4500.000,279.000)(4470.000,315.000)
\path(3525,795)(5475,795)
\path(3525,45)(5475,45)
\dashline{60.000}(3375,3570)(3825,3570)(3825,1245)
	(3375,1245)(3375,3570)
\path(5175,720)(6750,1245)
\path(5175,720)(6750,1245)
\path(5475,1770)(6525,2070)
\path(5475,1620)(6525,1920)
\dashline{60.000}(6450,3795)(6750,3795)(6750,1620)
	(6450,1620)(6450,3795)
\path(3675,2820)(3674,2819)(3668,2813)
	(3658,2802)(3647,2789)(3637,2778)
	(3630,2769)(3626,2762)(3625,2757)
	(3627,2753)(3634,2749)(3647,2747)
	(3662,2746)(3673,2745)(3675,2745)
\path(5325,2970)(5327,2970)(5338,2969)
	(5353,2968)(5366,2966)(5373,2962)
	(5375,2957)(5374,2953)(5370,2946)
	(5363,2937)(5353,2926)(5342,2913)
	(5332,2902)(5326,2896)(5325,2895)
\path(3600,2070)(3600,2071)(3600,2078)
	(3601,2092)(3601,2112)(3602,2133)
	(3603,2153)(3605,2170)(3607,2185)
	(3609,2197)(3613,2207)(3616,2218)
	(3621,2227)(3627,2237)(3635,2248)
	(3644,2260)(3655,2272)(3664,2283)
	(3671,2291)(3674,2294)(3675,2295)
\path(3600,1620)(3600,1619)(3600,1612)
	(3599,1598)(3599,1578)(3598,1557)
	(3597,1537)(3595,1520)(3593,1505)
	(3591,1493)(3588,1482)(3584,1472)
	(3579,1463)(3573,1453)(3565,1442)
	(3556,1430)(3545,1418)(3536,1407)
	(3529,1399)(3526,1396)(3525,1395)
\path(6675,3570)(6672,3570)(6667,3569)
	(6656,3567)(6640,3565)(6618,3562)
	(6589,3558)(6553,3553)(6513,3548)
	(6467,3541)(6419,3534)(6367,3527)
	(6315,3520)(6262,3512)(6211,3505)
	(6160,3497)(6112,3490)(6066,3483)
	(6023,3477)(5983,3471)(5945,3465)
	(5910,3459)(5877,3454)(5846,3448)
	(5818,3443)(5792,3439)(5767,3434)
	(5743,3429)(5721,3425)(5700,3420)
	(5667,3412)(5636,3405)(5606,3397)
	(5579,3389)(5553,3380)(5529,3372)
	(5507,3364)(5487,3355)(5469,3347)
	(5453,3338)(5439,3330)(5428,3322)
	(5419,3315)(5412,3308)(5406,3301)
	(5403,3294)(5401,3288)(5400,3282)
	(5401,3277)(5403,3271)(5406,3266)
	(5411,3261)(5418,3256)(5426,3251)
	(5437,3247)(5449,3243)(5463,3239)
	(5480,3236)(5497,3234)(5517,3232)
	(5538,3230)(5560,3230)(5584,3229)
	(5608,3230)(5635,3231)(5663,3232)
	(5683,3234)(5704,3236)(5726,3238)
	(5750,3240)(5774,3243)(5800,3246)
	(5826,3249)(5854,3252)(5882,3256)
	(5911,3260)(5940,3263)(5970,3268)
	(6000,3272)(6030,3276)(6060,3280)
	(6089,3284)(6118,3289)(6146,3293)
	(6174,3297)(6200,3301)(6226,3304)
	(6250,3308)(6274,3311)(6296,3314)
	(6317,3317)(6338,3320)(6365,3324)
	(6392,3327)(6416,3330)(6440,3332)
	(6463,3334)(6484,3335)(6503,3335)
	(6522,3335)(6538,3335)(6553,3333)
	(6566,3331)(6578,3328)(6587,3324)
	(6595,3320)(6602,3315)(6606,3309)
	(6610,3302)(6613,3295)(6614,3288)
	(6614,3280)(6613,3271)(6612,3262)
	(6609,3252)(6604,3241)(6598,3230)
	(6591,3219)(6581,3207)(6571,3195)
	(6558,3183)(6544,3171)(6528,3160)
	(6511,3149)(6492,3138)(6471,3128)
	(6450,3119)(6426,3110)(6402,3102)
	(6375,3095)(6353,3090)(6330,3085)
	(6306,3081)(6280,3077)(6253,3073)
	(6225,3069)(6195,3066)(6165,3063)
	(6133,3060)(6101,3057)(6067,3055)
	(6034,3052)(6000,3050)(5966,3048)
	(5933,3047)(5899,3045)(5867,3043)
	(5835,3042)(5805,3041)(5775,3040)
	(5747,3038)(5720,3037)(5694,3036)
	(5670,3035)(5647,3034)(5625,3032)
	(5596,3030)(5568,3028)(5543,3026)
	(5519,3023)(5497,3020)(5477,3017)
	(5459,3013)(5442,3010)(5428,3006)
	(5415,3002)(5404,2998)(5396,2994)
	(5389,2990)(5383,2986)(5379,2982)
	(5377,2978)(5375,2974)(5375,2970)
	(5375,2966)(5377,2962)(5380,2958)
	(5384,2955)(5389,2951)(5397,2947)
	(5406,2943)(5418,2939)(5431,2936)
	(5447,2933)(5465,2930)(5485,2927)
	(5507,2925)(5532,2923)(5558,2922)
	(5586,2921)(5617,2920)(5650,2920)
	(5670,2920)(5691,2920)(5713,2921)
	(5736,2921)(5761,2922)(5788,2923)
	(5817,2924)(5848,2925)(5881,2926)
	(5917,2928)(5955,2930)(5995,2932)
	(6039,2934)(6084,2936)(6132,2939)
	(6182,2942)(6234,2944)(6286,2947)
	(6338,2950)(6389,2953)(6439,2956)
	(6485,2959)(6528,2961)(6565,2963)
	(6597,2965)(6624,2967)(6644,2968)
	(6658,2969)(6668,2970)(6673,2970)(6675,2970)
\path(5325,2295)(5326,2297)(5330,2302)
	(5336,2310)(5344,2320)(5355,2333)
	(5367,2348)(5381,2363)(5396,2377)
	(5412,2390)(5429,2403)(5447,2415)
	(5466,2426)(5487,2436)(5511,2447)
	(5538,2457)(5555,2464)(5574,2471)
	(5594,2478)(5616,2485)(5638,2492)
	(5662,2500)(5687,2507)(5714,2515)
	(5741,2522)(5769,2530)(5799,2537)
	(5828,2545)(5859,2552)(5889,2560)
	(5920,2567)(5950,2573)(5981,2580)
	(6011,2586)(6040,2591)(6069,2597)
	(6097,2602)(6124,2606)(6151,2610)
	(6176,2614)(6201,2617)(6225,2620)
	(6259,2623)(6292,2626)(6324,2628)
	(6355,2629)(6386,2629)(6415,2629)
	(6444,2627)(6471,2625)(6496,2622)
	(6518,2618)(6539,2614)(6557,2609)
	(6573,2604)(6586,2598)(6596,2591)
	(6604,2585)(6609,2577)(6613,2570)
	(6613,2562)(6612,2554)(6608,2545)
	(6601,2535)(6592,2525)(6581,2514)
	(6567,2503)(6550,2491)(6531,2479)
	(6510,2467)(6487,2454)(6462,2442)
	(6436,2429)(6408,2417)(6380,2405)
	(6350,2393)(6319,2381)(6288,2370)
	(6265,2362)(6241,2354)(6217,2346)
	(6191,2338)(6165,2329)(6138,2321)
	(6110,2312)(6081,2303)(6051,2294)
	(6022,2285)(5991,2276)(5961,2267)
	(5930,2257)(5900,2248)(5870,2239)
	(5840,2230)(5812,2221)(5784,2212)
	(5757,2203)(5731,2194)(5706,2186)
	(5683,2177)(5660,2169)(5639,2161)
	(5619,2153)(5600,2145)(5574,2134)
	(5551,2122)(5528,2110)(5508,2097)
	(5488,2084)(5468,2069)(5449,2053)
	(5431,2036)(5412,2018)(5394,1999)
	(5377,1981)(5361,1963)(5348,1948)
	(5338,1936)(5331,1927)(5327,1922)(5325,1920)
\path(5775,2670)(5774,2670)(5771,2669)
	(5764,2668)(5755,2665)(5744,2661)
	(5735,2656)(5727,2650)(5721,2642)
	(5716,2632)(5713,2620)(5710,2609)
	(5708,2598)(5706,2584)(5705,2569)
	(5703,2554)(5701,2537)(5700,2520)
	(5699,2503)(5697,2486)(5695,2471)
	(5694,2456)(5692,2442)(5690,2431)
	(5688,2420)(5684,2408)(5679,2398)
	(5673,2390)(5665,2384)(5656,2379)
	(5645,2375)(5636,2372)(5629,2371)
	(5626,2370)(5625,2370)
\path(6225,3645)(6224,3645)(6221,3644)
	(6214,3643)(6205,3640)(6194,3636)
	(6185,3631)(6177,3625)(6171,3617)
	(6166,3607)(6163,3595)(6160,3584)
	(6158,3573)(6156,3559)(6155,3544)
	(6153,3529)(6151,3512)(6150,3495)
	(6149,3478)(6147,3461)(6145,3446)
	(6144,3431)(6142,3417)(6140,3406)
	(6138,3395)(6134,3383)(6129,3373)
	(6123,3365)(6115,3359)(6106,3354)
	(6095,3350)(6086,3347)(6079,3346)
	(6076,3345)(6075,3345)
\put(3600,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3600,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5325,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_X$}}}}}
\put(3150,3270){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(3150,2745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(3150,1845){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(3450,3645){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f^{-1}(0)$}}}}}
\put(3000,2370){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(3075,795){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(3075,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(6300,1320){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_T$}}}}}
\put(6150,3945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f_1^{-1}(\infty_T)$}}}}}
\put(5775,3645){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(d)}}}}}
\end{picture}
}


==> g6.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3766,1231)(0,-10)
\put(1508,308){\ellipse{150}{150}}
\put(1484,285){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(383,1133){\ellipse{150}{150}}
\put(359,1110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(83,683){\ellipse{150}{150}}
\put(59,660){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(533,233){\ellipse{150}{150}}
\put(509,210){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1058,1133){\ellipse{150}{150}}
\put(1034,1110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1733,683){\ellipse{150}{150}}
\put(1709,660){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2633,1133){\ellipse{150}{150}}
\put(2609,1110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3383,1133){\ellipse{150}{150}}
\put(3359,1110){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2333,683){\ellipse{150}{150}}
\put(2309,660){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2783,83){\ellipse{150}{150}}
\put(2759,60){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3233,83){\ellipse{150}{150}}
\put(3209,60){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3683,683){\ellipse{150}{150}}
\put(3659,660){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(458,758){\blacken\ellipse{74}{74}}
\put(458,758){\ellipse{74}{74}}
\put(758,608){\blacken\ellipse{74}{74}}
\put(758,608){\ellipse{74}{74}}
\put(1058,758){\blacken\ellipse{74}{74}}
\put(1058,758){\ellipse{74}{74}}
\put(1358,608){\blacken\ellipse{74}{74}}
\put(1358,608){\ellipse{74}{74}}
\put(3008,608){\blacken\ellipse{74}{74}}
\put(3008,608){\ellipse{74}{74}}
\put(2708,458){\blacken\ellipse{74}{74}}
\put(2708,458){\ellipse{74}{74}}
\put(3308,458){\blacken\ellipse{74}{74}}
\put(3308,458){\ellipse{74}{74}}
\put(3008,908){\blacken\ellipse{74}{74}}
\put(3008,908){\ellipse{74}{74}}
\path(2708,458)(3008,608)
\path(3008,608)(3008,908)
\path(3008,608)(3308,458)
\path(458,758)(758,608)(1058,758)(1358,608)
\path(1356,603)(1472,368)
\path(1361,601)(1657,664)
\path(761,612)(578,293)
\path(462,753)(395,1054)
\path(460,753)(153,689)
\path(1060,753)(1060,1057)
\path(2693,1085)(3008,902)
\path(3011,902)(3321,1088)
\path(3316,462)(3623,645)
\path(3313,454)(3255,155)
\path(2707,451)(2765,155)
\path(2707,451)(2397,645)
\end{picture}
}


==> isorsm.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7824,2772)(0,-10)
\put(1062.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(912.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(1812.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(1962.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(612.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(312.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(462.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(462.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(3387.000,2670.000){\arc{150.000}{4.7124}{7.8540}}
\put(5187.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(5037.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(5937.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(6087.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(4737.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(4437.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(4587.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(4587.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(7512.000,2670.000){\arc{150.000}{4.7124}{7.8540}}
\put(1887,45){\blacken\ellipse{74}{74}}
\put(1887,45){\ellipse{74}{74}}
\put(3462,1320){\blacken\ellipse{74}{74}}
\put(3462,1320){\ellipse{74}{74}}
\put(6012,45){\blacken\ellipse{74}{74}}
\put(6012,45){\ellipse{74}{74}}
\put(7587,1320){\blacken\ellipse{74}{74}}
\put(7587,1320){\ellipse{74}{74}}
\path(987,1470)(987,945)
\blacken\path(957.000,1065.000)(987.000,945.000)(1017.000,1065.000)(987.000,1029.000)(957.000,1065.000)
\path(987,645)(987,195)
\blacken\path(957.000,315.000)(987.000,195.000)(1017.000,315.000)(987.000,279.000)(957.000,315.000)
\path(12,795)(1962,795)
\path(12,45)(1962,45)
\path(12,1695)(1962,1695)
\path(1962,1995)(1062,1995)
\path(1062,2145)(1812,2145)
\path(12,1995)(312,1995)
\path(312,2145)(12,2145)
\path(12,2295)(462,2295)
\path(462,1995)(912,1995)
\path(612,2145)(912,2145)
\path(612,2295)(1812,2295)
\path(1662,720)(3687,1395)
\path(1662,1620)(3687,2295)
\path(1662,1920)(3687,2595)
\path(1962,2145)(3387,2595)
\path(1962,2295)(3387,2745)
\path(5112,1470)(5112,945)
\blacken\path(5082.000,1065.000)(5112.000,945.000)(5142.000,1065.000)(5112.000,1029.000)(5082.000,1065.000)
\path(5112,645)(5112,195)
\blacken\path(5082.000,315.000)(5112.000,195.000)(5142.000,315.000)(5112.000,279.000)(5082.000,315.000)
\path(4137,795)(6087,795)
\path(4137,45)(6087,45)
\path(4137,1695)(6087,1695)
\path(6087,1995)(5187,1995)
\path(5187,2145)(5937,2145)
\path(4137,1995)(4437,1995)
\path(4437,2145)(4137,2145)
\path(4137,2295)(4587,2295)
\path(4587,1995)(5037,1995)
\path(4737,2145)(5037,2145)
\path(4737,2295)(5937,2295)
\path(5787,720)(7812,1395)
\path(5787,1620)(7812,2295)
\path(5787,1920)(7812,2595)
\path(6087,2145)(7512,2595)
\path(6087,2295)(7512,2745)
\path(2262,1920)(2261,1920)(2258,1919)
	(2251,1918)(2242,1915)(2231,1911)
	(2222,1906)(2214,1900)(2208,1892)
	(2203,1882)(2200,1870)(2197,1859)
	(2195,1848)(2193,1834)(2192,1819)
	(2190,1804)(2188,1787)(2187,1770)
	(2186,1753)(2184,1736)(2182,1721)
	(2181,1706)(2179,1692)(2177,1681)
	(2175,1670)(2171,1658)(2166,1648)
	(2160,1640)(2152,1634)(2143,1629)
	(2132,1625)(2123,1622)(2116,1621)
	(2113,1620)(2112,1620)
\path(7437,2295)(7436,2295)(7433,2294)
	(7426,2293)(7417,2290)(7406,2286)
	(7397,2281)(7389,2275)(7383,2267)
	(7378,2257)(7375,2245)(7372,2234)
	(7370,2223)(7368,2209)(7367,2194)
	(7365,2179)(7363,2162)(7362,2145)
	(7361,2128)(7359,2111)(7357,2096)
	(7356,2081)(7354,2067)(7352,2056)
	(7350,2045)(7346,2033)(7341,2023)
	(7335,2015)(7327,2009)(7318,2004)
	(7307,2000)(7298,1997)(7291,1996)
	(7288,1995)(7287,1995)
\end{picture}
}


==> m12.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3724,629)(0,-10)
\put(636,307){\blacken\ellipse{74}{74}}
\put(636,307){\ellipse{74}{74}}
\put(1086,307){\blacken\ellipse{74}{74}}
\put(1086,307){\ellipse{74}{74}}
\put(3186,307){\blacken\ellipse{74}{74}}
\put(3186,307){\ellipse{74}{74}}
\put(2736,307){\blacken\ellipse{74}{74}}
\put(2736,307){\ellipse{74}{74}}
\put(2436,307){\ellipse{600}{600}}
\path(186,307)(1536,307)
\path(186,307)(1536,307)
\path(2736,307)(3186,307)
\path(3186,307)(3636,457)
\path(3186,307)(3636,157)
\put(3704,490){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\put(3724,64){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 2}}}}}}
\put(0,268){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\put(1600,274){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 2}}}}}}
\end{picture}
}


==> m21.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2409,1409)(0,-10)
\put(1220,588){\ellipse{150}{150}}
\put(1820,1038){\blacken\ellipse{74}{74}}
\put(1820,1038){\ellipse{74}{74}}
\put(620,888){\blacken\ellipse{74}{74}}
\put(620,888){\ellipse{74}{74}}
\path(624,885)(1149,619)
\path(624,885)(1149,619)
\path(1825,1037)(1282,630)
\path(1825,1037)(1282,630)
\path(1238,511)(1304,154)
\path(1238,511)(1304,154)
\path(623,886)(280,424)
\path(623,886)(280,424)
\path(626,883)(128,1249)
\path(626,883)(128,1249)
\path(626,889)(1082,1251)
\path(626,889)(1082,1251)
\path(1819,1033)(2004,510)
\path(1819,1033)(2004,510)
\path(1821,1030)(2355,1144)
\path(1821,1030)(2355,1144)
\put(1196,565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1293,737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}}}
\put(2007,380){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 5}}}}}}
\put(2409,1135){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 4}}}}}}
\put(1290,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 2}}}}}}
\put(1100,1303){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 6}}}}}}
\put(141,310){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\put(0,1310){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 3}}}}}}
\end{picture}
}


==> nodalcurve.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5387,1323)(0,-10)
\put(630.500,980.255){\arc{757.731}{0.5915}{2.5501}}
\put(630.500,410.223){\arc{718.841}{4.0162}{5.4086}}
\path(3585,853)(3587,851)(3593,847)
	(3603,840)(3617,829)(3636,814)
	(3660,797)(3687,777)(3716,756)
	(3746,734)(3776,713)(3806,692)
	(3835,673)(3862,655)(3889,638)
	(3914,623)(3938,609)(3961,596)
	(3984,584)(4007,573)(4030,563)
	(4053,553)(4073,545)(4094,537)
	(4115,530)(4138,522)(4161,515)
	(4186,508)(4213,500)(4242,493)
	(4272,485)(4305,477)(4340,469)
	(4376,461)(4415,453)(4454,445)
	(4494,436)(4533,428)(4571,421)
	(4606,414)(4637,408)(4663,402)
	(4684,398)(4699,395)(4709,394)
	(4715,392)(4717,392)
\path(4172,224)(4174,226)(4177,231)
	(4183,239)(4193,252)(4206,269)
	(4224,292)(4244,319)(4268,349)
	(4294,382)(4322,418)(4350,454)
	(4379,490)(4408,525)(4437,559)
	(4464,592)(4490,622)(4515,650)
	(4538,676)(4561,699)(4582,720)
	(4602,740)(4621,757)(4640,772)
	(4658,786)(4675,798)(4693,809)
	(4710,818)(4730,828)(4750,836)
	(4770,843)(4791,849)(4811,853)
	(4832,856)(4852,858)(4873,859)
	(4893,858)(4914,856)(4934,854)
	(4953,850)(4972,845)(4990,839)
	(5007,833)(5023,826)(5039,818)
	(5053,810)(5066,801)(5078,793)
	(5089,783)(5099,774)(5107,765)
	(5115,755)(5122,745)(5129,734)
	(5134,723)(5138,712)(5141,700)
	(5143,689)(5144,677)(5145,666)
	(5144,654)(5142,643)(5140,632)
	(5136,622)(5132,612)(5127,603)
	(5122,594)(5116,587)(5109,580)
	(5103,574)(5096,569)(5088,565)
	(5081,562)(5073,560)(5065,559)
	(5057,558)(5048,559)(5040,560)
	(5031,563)(5022,566)(5013,571)
	(5004,576)(4996,583)(4987,590)
	(4980,598)(4972,607)(4966,617)
	(4960,628)(4955,639)(4951,650)
	(4948,663)(4945,675)(4944,688)
	(4944,701)(4945,714)(4947,728)
	(4950,742)(4955,757)(4961,773)
	(4968,789)(4978,808)(4989,827)
	(5002,849)(5017,872)(5034,897)
	(5053,925)(5073,953)(5095,983)
	(5117,1013)(5139,1042)(5160,1070)
	(5179,1094)(5194,1114)(5206,1129)
	(5214,1139)(5218,1144)(5220,1147)
\put(484,937){\blacken\ellipse{42}{42}}
\put(484,937){\ellipse{42}{42}}
\put(3967,591){\blacken\ellipse{42}{42}}
\put(3967,591){\ellipse{42}{42}}
\path(1783,1188)(1825,1202)(1868,1215)
	(1909,1226)(1948,1235)(1984,1243)
	(2018,1250)(2048,1256)(2076,1262)
	(2101,1267)(2123,1271)(2143,1276)
	(2161,1280)(2178,1283)(2194,1286)
	(2209,1289)(2224,1292)(2240,1294)
	(2256,1295)(2273,1296)(2292,1296)
	(2313,1294)(2335,1292)(2360,1287)
	(2387,1281)(2416,1273)(2447,1262)
	(2480,1248)(2514,1232)(2547,1211)
	(2579,1188)(2610,1159)(2638,1129)
	(2662,1097)(2682,1066)(2699,1037)
	(2714,1009)(2726,983)(2735,959)
	(2743,937)(2749,916)(2754,898)
	(2758,880)(2762,863)(2764,846)
	(2766,829)(2768,811)(2769,793)
	(2769,773)(2769,751)(2769,726)
	(2767,699)(2765,669)(2761,635)
	(2755,599)(2747,560)(2736,519)
	(2722,476)(2705,434)(2685,396)
	(2663,360)(2640,327)(2616,297)
	(2592,270)(2569,247)(2547,226)
	(2525,209)(2505,193)(2486,180)
	(2468,169)(2451,160)(2434,151)
	(2418,144)(2401,137)(2385,131)
	(2368,124)(2351,118)(2333,111)
	(2313,104)(2292,96)(2270,87)
	(2246,78)(2219,69)(2191,58)
	(2162,48)(2131,38)(2099,29)
	(2066,21)(2035,15)(2003,12)
	(1974,12)(1948,15)(1925,19)
	(1904,25)(1887,31)(1872,38)
	(1859,46)(1848,53)(1838,61)
	(1830,68)(1823,76)(1817,84)
	(1811,92)(1806,100)(1801,109)
	(1797,118)(1792,128)(1788,139)
	(1783,152)(1779,165)(1776,181)
	(1773,198)(1771,216)(1770,237)
	(1772,259)(1776,283)(1783,308)
	(1796,338)(1813,367)(1833,394)
	(1855,419)(1879,442)(1903,461)
	(1928,478)(1953,492)(1978,505)
	(2003,516)(2027,526)(2052,535)
	(2076,544)(2101,554)(2125,564)
	(2149,576)(2173,589)(2196,604)
	(2218,621)(2238,640)(2256,660)
	(2271,683)(2281,705)(2286,727)
	(2285,747)(2278,764)(2267,779)
	(2253,792)(2236,803)(2218,812)
	(2200,820)(2180,827)(2161,832)
	(2141,837)(2121,842)(2101,846)
	(2080,849)(2060,852)(2038,855)
	(2016,856)(1994,857)(1970,857)
	(1946,856)(1921,852)(1896,847)
	(1871,838)(1847,826)(1825,811)
	(1804,790)(1787,766)(1775,741)
	(1768,717)(1764,693)(1764,670)
	(1767,650)(1772,630)(1780,612)
	(1788,594)(1797,577)(1806,560)
	(1815,541)(1822,522)(1828,502)
	(1832,479)(1833,455)(1830,428)
	(1824,399)(1814,369)(1800,338)
	(1783,308)(1765,283)(1745,261)
	(1726,242)(1707,226)(1689,212)
	(1673,200)(1658,190)(1644,182)
	(1632,175)(1620,169)(1609,163)
	(1598,158)(1587,154)(1576,150)
	(1564,147)(1551,144)(1538,143)
	(1522,142)(1505,142)(1487,145)
	(1467,149)(1447,157)(1426,168)
	(1406,183)(1388,202)(1372,225)
	(1358,248)(1346,270)(1336,292)
	(1327,313)(1319,331)(1313,348)
	(1307,364)(1302,379)(1298,392)
	(1294,406)(1291,420)(1288,435)
	(1285,451)(1283,469)(1282,490)
	(1282,514)(1283,541)(1286,572)
	(1290,607)(1298,645)(1308,685)
	(1322,727)(1338,765)(1355,801)
	(1373,835)(1390,865)(1406,891)
	(1420,914)(1433,934)(1443,950)
	(1452,964)(1460,976)(1467,986)
	(1473,995)(1479,1003)(1486,1011)
	(1493,1019)(1502,1028)(1513,1037)
	(1526,1048)(1543,1061)(1564,1075)
	(1589,1092)(1618,1110)(1653,1129)
	(1692,1149)(1736,1169)(1783,1188)
\path(400,1105)(438,1114)(475,1121)
	(510,1126)(540,1130)(566,1134)
	(587,1136)(605,1138)(620,1139)
	(632,1139)(642,1140)(652,1140)
	(661,1140)(671,1139)(683,1139)
	(698,1138)(716,1136)(737,1134)
	(763,1130)(793,1126)(828,1121)
	(865,1114)(903,1105)(944,1094)
	(980,1082)(1012,1071)(1039,1061)
	(1060,1053)(1076,1046)(1089,1041)
	(1098,1037)(1106,1034)(1112,1031)
	(1118,1028)(1125,1024)(1132,1019)
	(1141,1011)(1153,1001)(1167,987)
	(1183,970)(1201,948)(1220,923)
	(1238,895)(1253,865)(1265,836)
	(1274,810)(1281,787)(1286,767)
	(1290,751)(1293,738)(1295,728)
	(1296,718)(1297,710)(1298,702)
	(1297,692)(1296,681)(1294,668)
	(1291,652)(1286,632)(1278,608)
	(1268,580)(1255,550)(1238,518)
	(1218,487)(1196,460)(1176,436)
	(1157,416)(1141,400)(1128,388)
	(1116,378)(1107,371)(1099,365)
	(1091,361)(1083,356)(1074,351)
	(1063,346)(1048,339)(1030,330)
	(1006,320)(977,307)(943,294)
	(904,280)(861,266)(821,256)
	(782,247)(747,241)(716,236)
	(689,232)(667,230)(649,228)
	(635,227)(622,227)(612,227)
	(602,228)(593,228)(583,229)
	(571,230)(557,232)(539,234)
	(518,237)(493,240)(463,245)
	(430,250)(395,257)(358,266)
	(320,277)(285,289)(256,300)
	(232,310)(213,317)(199,323)
	(188,328)(180,331)(174,334)
	(170,336)(165,339)(161,342)
	(155,347)(148,355)(138,365)
	(127,379)(113,397)(97,419)
	(81,446)(65,476)(53,505)
	(43,534)(35,561)(29,585)
	(24,607)(21,625)(18,641)
	(16,654)(14,666)(13,676)
	(13,686)(12,695)(12,705)
	(13,717)(14,730)(17,746)
	(20,764)(25,786)(31,810)
	(40,837)(51,866)(65,895)
	(83,925)(102,952)(120,974)
	(136,992)(150,1006)(162,1016)
	(171,1024)(178,1029)(185,1032)
	(191,1035)(197,1037)(205,1040)
	(214,1043)(227,1048)(243,1054)
	(264,1061)(291,1071)(323,1082)
	(359,1094)(400,1105)
\put(3208,979){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}genus $1$}}}}}
\put(5387,769){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}(geometric) genus $0$}}}}}
\put(3920,686){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\put(581,948){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\end{picture}
}


==> rsmfig.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5487,3080)(0,-10)
\put(1350.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(1200.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(2100.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(2250.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(900.000,2220.000){\arc{150.000}{1.5708}{4.7124}}
\put(600.000,2070.000){\arc{150.000}{4.7124}{7.8540}}
\put(750.000,2220.000){\arc{150.000}{4.7124}{7.8540}}
\put(750.000,2070.000){\arc{150.000}{1.5708}{4.7124}}
\put(3675.000,2670.000){\arc{150.000}{4.7124}{7.8540}}
\put(2175,45){\blacken\ellipse{74}{74}}
\put(2175,45){\ellipse{74}{74}}
\put(5325,1320){\blacken\ellipse{74}{74}}
\put(5325,1320){\ellipse{74}{74}}
\put(5325,2220){\blacken\ellipse{74}{74}}
\put(5325,2220){\ellipse{74}{74}}
\put(5325,3020){\blacken\ellipse{74}{74}}
\put(5325,3020){\ellipse{74}{74}}
\put(5325,2670){\blacken\ellipse{74}{74}}
\put(5325,2670){\ellipse{74}{74}}
\path(1275,1470)(1275,945)
\blacken\path(1245.000,1065.000)(1275.000,945.000)(1305.000,1065.000)(1275.000,1029.000)(1245.000,1065.000)
\path(1275,645)(1275,195)
\blacken\path(1245.000,315.000)(1275.000,195.000)(1305.000,315.000)(1275.000,279.000)(1245.000,315.000)
\path(300,795)(2250,795)
\path(300,45)(2250,45)
\path(300,1695)(2250,1695)
\path(2250,1995)(1350,1995)
\path(1350,2145)(2100,2145)
\path(300,1995)(600,1995)
\path(600,2145)(300,2145)
\path(300,2295)(750,2295)
\path(750,1995)(1200,1995)
\path(900,2145)(1200,2145)
\path(900,2295)(2100,2295)
\path(1950,720)(3975,1395)
\path(1950,1620)(3975,2295)
\path(1950,1920)(3975,2595)
\path(2250,2145)(3675,2595)
\path(2250,2295)(3675,2745)
\path(3600,1320)(5475,1320)
\path(3600,2220)(5475,2220)
\path(2550,1920)(2549,1920)(2546,1919)
	(2539,1918)(2530,1915)(2519,1911)
	(2510,1906)(2502,1900)(2496,1892)
	(2491,1882)(2488,1870)(2485,1859)
	(2483,1848)(2481,1834)(2480,1819)
	(2478,1804)(2476,1787)(2475,1770)
	(2474,1753)(2472,1736)(2470,1721)
	(2469,1706)(2467,1692)(2465,1681)
	(2463,1670)(2459,1658)(2454,1648)
	(2448,1640)(2440,1634)(2431,1629)
	(2420,1625)(2411,1622)(2404,1621)
	(2401,1620)(2400,1620)
\path(675,1845)(674,1845)(671,1844)
	(664,1843)(655,1840)(644,1836)
	(635,1831)(627,1825)(621,1817)
	(616,1807)(613,1795)(610,1784)
	(608,1773)(606,1759)(605,1744)
	(603,1729)(601,1712)(600,1695)
	(599,1678)(597,1661)(595,1646)
	(594,1631)(592,1617)(590,1606)
	(588,1595)(584,1583)(579,1573)
	(573,1565)(565,1559)(556,1554)
	(545,1550)(536,1547)(529,1546)
	(526,1545)(525,1545)
\path(1200,2520)(1199,2520)(1196,2519)
	(1189,2518)(1180,2515)(1169,2511)
	(1160,2506)(1152,2500)(1146,2492)
	(1141,2482)(1138,2470)(1135,2459)
	(1133,2448)(1131,2434)(1130,2419)
	(1128,2404)(1126,2387)(1125,2370)
	(1124,2353)(1122,2336)(1120,2321)
	(1119,2306)(1117,2292)(1115,2281)
	(1113,2270)(1109,2258)(1104,2248)
	(1098,2240)(1090,2234)(1081,2229)
	(1070,2225)(1061,2222)(1054,2221)
	(1051,2220)(1050,2220)
\path(3600,2520)(3603,2520)(3610,2520)
	(3622,2520)(3639,2520)(3659,2520)
	(3682,2520)(3705,2520)(3727,2520)
	(3749,2520)(3769,2520)(3788,2520)
	(3807,2520)(3825,2520)(3844,2520)
	(3863,2520)(3877,2520)(3892,2520)
	(3907,2520)(3924,2520)(3941,2520)
	(3959,2520)(3979,2520)(3999,2520)
	(4020,2520)(4043,2520)(4066,2520)
	(4089,2520)(4114,2520)(4139,2520)
	(4164,2520)(4190,2520)(4216,2520)
	(4242,2520)(4268,2520)(4295,2520)
	(4322,2520)(4350,2520)(4374,2520)
	(4399,2520)(4425,2520)(4451,2520)
	(4478,2520)(4506,2520)(4535,2521)
	(4565,2521)(4595,2521)(4626,2522)
	(4657,2522)(4688,2523)(4720,2523)
	(4751,2524)(4782,2525)(4812,2526)
	(4842,2528)(4870,2529)(4898,2531)
	(4925,2532)(4951,2534)(4975,2536)
	(4999,2538)(5021,2540)(5042,2542)
	(5063,2545)(5094,2550)(5123,2555)
	(5150,2560)(5177,2567)(5201,2574)
	(5224,2581)(5244,2589)(5263,2597)
	(5280,2605)(5294,2613)(5306,2621)
	(5316,2629)(5324,2637)(5330,2644)
	(5335,2651)(5338,2657)(5339,2663)
	(5339,2668)(5338,2672)(5337,2677)
	(5333,2682)(5329,2687)(5323,2691)
	(5315,2696)(5305,2700)(5294,2704)
	(5281,2708)(5266,2712)(5249,2715)
	(5231,2718)(5211,2721)(5190,2724)
	(5167,2726)(5142,2729)(5116,2731)
	(5088,2732)(5066,2734)(5043,2735)
	(5020,2736)(4994,2737)(4968,2738)
	(4940,2738)(4912,2739)(4882,2739)
	(4851,2740)(4819,2740)(4786,2740)
	(4752,2740)(4718,2740)(4684,2740)
	(4650,2739)(4615,2739)(4581,2738)
	(4548,2737)(4515,2736)(4483,2735)
	(4452,2733)(4421,2732)(4392,2730)
	(4364,2729)(4337,2727)(4311,2725)
	(4286,2722)(4263,2720)(4231,2716)
	(4200,2712)(4171,2708)(4143,2704)
	(4116,2699)(4091,2694)(4066,2688)
	(4042,2683)(4020,2678)(3998,2672)
	(3978,2667)(3960,2662)(3943,2657)
	(3927,2653)(3912,2649)(3899,2645)
	(3887,2642)(3876,2639)(3865,2637)
	(3855,2635)(3844,2634)(3832,2634)
	(3822,2634)(3811,2636)(3801,2638)
	(3792,2640)(3784,2644)(3776,2648)
	(3769,2653)(3763,2658)(3757,2664)
	(3753,2670)(3750,2676)(3748,2682)
	(3747,2688)(3746,2694)(3747,2700)
	(3748,2705)(3750,2711)(3753,2716)
	(3757,2723)(3763,2729)(3771,2736)
	(3781,2742)(3793,2750)(3807,2757)
	(3823,2765)(3842,2772)(3863,2780)
	(3887,2788)(3913,2796)(3941,2804)
	(3972,2812)(4006,2819)(4041,2827)
	(4080,2835)(4103,2840)(4128,2845)
	(4153,2850)(4180,2854)(4209,2859)
	(4240,2865)(4272,2870)(4307,2876)
	(4345,2882)(4384,2888)(4427,2895)
	(4472,2901)(4520,2909)(4571,2916)
	(4624,2924)(4681,2932)(4739,2941)
	(4800,2950)(4862,2959)(4926,2968)
	(4989,2977)(5052,2986)(5114,2994)
	(5173,3003)(5228,3010)(5279,3018)
	(5325,3024)(5364,3030)(5397,3034)
	(5424,3038)(5444,3041)(5459,3043)
	(5468,3044)(5473,3045)(5475,3045)
\path(4200,2370)(4199,2370)(4196,2369)
	(4189,2368)(4180,2365)(4169,2361)
	(4160,2356)(4152,2350)(4146,2342)
	(4141,2332)(4138,2320)(4135,2309)
	(4133,2298)(4131,2284)(4130,2269)
	(4128,2254)(4126,2237)(4125,2220)
	(4124,2203)(4122,2186)(4120,2171)
	(4119,2156)(4117,2142)(4115,2131)
	(4113,2120)(4109,2108)(4104,2098)
	(4098,2090)(4090,2084)(4081,2079)
	(4070,2075)(4061,2072)(4054,2071)
	(4051,2070)(4050,2070)
\path(4950,2370)(4949,2370)(4946,2369)
	(4939,2368)(4930,2365)(4919,2361)
	(4910,2356)(4902,2350)(4896,2342)
	(4891,2332)(4888,2320)(4885,2309)
	(4883,2298)(4881,2284)(4880,2269)
	(4878,2254)(4876,2237)(4875,2220)
	(4874,2203)(4872,2186)(4870,2171)
	(4869,2156)(4867,2142)(4865,2131)
	(4863,2120)(4859,2108)(4854,2098)
	(4848,2090)(4840,2084)(4831,2079)
	(4820,2075)(4811,2072)(4804,2071)
	(4801,2070)(4800,2070)
\path(4575,2670)(4574,2670)(4571,2669)
	(4564,2668)(4555,2665)(4544,2661)
	(4535,2656)(4527,2650)(4521,2642)
	(4516,2632)(4513,2620)(4510,2609)
	(4508,2598)(4506,2584)(4505,2569)
	(4503,2554)(4501,2537)(4500,2520)
	(4499,2503)(4497,2486)(4495,2471)
	(4494,2456)(4492,2442)(4490,2431)
	(4488,2420)(4484,2408)(4479,2398)
	(4473,2390)(4465,2384)(4456,2379)
	(4445,2375)(4436,2372)(4429,2371)
	(4426,2370)(4425,2370)
\put(5250,1470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_T$}}}}}
\put(600,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_0$}}}}}
\put(0,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(0,795){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(0,1920){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C$}}}}}
\put(5400,2595){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(5400,2295){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}}
\put(1350,1245){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f_1$}}}}}
\put(1350,345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$f_2$}}}}}
\put(5400,2895){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(2100,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty_X$}}}}}
\put(4500,1470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}}
\put(2775,1170){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}}
\end{picture}
}


==> smoothing.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2718,1251)(0,-10)
\put(596.500,942.255){\arc{757.731}{0.5915}{2.5501}}
\put(596.500,372.223){\arc{718.841}{4.0162}{5.4086}}
\put(1992.500,390.223){\arc{718.841}{4.0162}{5.4086}}
\put(450,899){\blacken\ellipse{42}{42}}
\put(450,899){\ellipse{42}{42}}
\path(973,1021)(960,1026)(946,1032)
	(931,1037)(916,1042)(899,1047)
	(881,1053)(863,1058)(845,1063)
	(826,1067)(807,1071)(788,1075)
	(770,1079)(751,1082)(734,1085)
	(716,1087)(699,1089)(682,1090)
	(665,1091)(647,1092)(629,1093)
	(610,1093)(591,1092)(571,1092)
	(552,1091)(532,1089)(513,1087)
	(494,1085)(476,1083)(458,1080)
	(441,1078)(424,1075)(408,1071)
	(392,1068)(376,1064)(360,1060)
	(343,1056)(326,1051)(309,1046)
	(292,1040)(275,1034)(259,1028)
	(243,1021)(227,1015)(213,1008)
	(199,1001)(186,995)(174,988)
	(163,981)(151,973)(139,964)
	(128,955)(116,945)(105,934)
	(95,922)(85,910)(76,897)
	(67,883)(59,870)(52,856)
	(46,842)(41,828)(36,813)
	(32,800)(28,786)(25,771)
	(22,755)(19,739)(17,722)
	(15,704)(13,686)(12,667)
	(12,649)(12,631)(12,614)
	(13,597)(14,581)(16,566)
	(18,551)(21,534)(25,517)
	(30,501)(35,484)(42,467)
	(49,450)(58,434)(67,418)
	(77,403)(88,388)(99,375)
	(111,362)(123,351)(136,340)
	(147,331)(160,322)(174,313)
	(188,304)(204,296)(220,287)
	(238,279)(256,272)(274,264)
	(292,258)(311,251)(329,246)
	(347,241)(365,236)(382,232)
	(399,228)(416,225)(434,222)
	(452,220)(470,218)(490,216)
	(509,214)(529,213)(550,212)
	(570,212)(590,212)(610,212)
	(629,213)(648,215)(666,216)
	(684,218)(702,220)(719,223)
	(737,226)(755,229)(773,233)
	(792,238)(811,242)(831,248)
	(850,253)(869,259)(888,265)
	(906,272)(923,278)(939,285)
	(954,292)(969,298)(983,305)
	(998,313)(1014,322)(1029,331)
	(1043,340)(1058,350)(1073,359)
	(1087,369)(1100,378)(1113,387)
	(1124,395)(1135,402)(1145,408)
	(1154,414)(1163,418)(1170,422)
	(1176,425)(1183,427)(1189,428)
	(1196,429)(1202,429)(1208,429)
	(1214,427)(1219,425)(1225,422)
	(1230,418)(1235,414)(1239,409)
	(1244,403)(1248,397)(1252,390)
	(1258,380)(1264,368)(1270,355)
	(1276,341)(1283,325)(1290,309)
	(1298,292)(1305,276)(1312,260)
	(1320,246)(1327,232)(1335,219)
	(1343,207)(1351,196)(1360,185)
	(1370,174)(1380,165)(1391,156)
	(1403,148)(1414,141)(1426,136)
	(1437,131)(1448,128)(1459,126)
	(1471,124)(1483,124)(1496,124)
	(1509,124)(1523,126)(1537,127)
	(1551,129)(1565,131)(1579,133)
	(1591,135)(1604,137)(1615,138)
	(1629,139)(1642,139)(1656,139)
	(1670,137)(1684,135)(1697,132)
	(1710,129)(1721,124)(1731,119)
	(1740,114)(1749,107)(1757,100)
	(1766,91)(1776,82)(1786,73)
	(1798,64)(1810,55)(1822,46)
	(1836,39)(1851,32)(1862,28)
	(1875,24)(1890,21)(1905,18)
	(1923,16)(1941,14)(1961,13)
	(1981,12)(2002,12)(2023,13)
	(2044,15)(2065,17)(2085,19)
	(2106,23)(2122,26)(2139,30)
	(2156,34)(2174,39)(2193,44)
	(2212,50)(2231,57)(2251,64)
	(2270,72)(2290,80)(2309,89)
	(2328,98)(2347,107)(2365,117)
	(2382,127)(2398,137)(2414,147)
	(2429,158)(2444,169)(2458,180)
	(2473,193)(2487,206)(2502,220)
	(2516,234)(2530,250)(2544,266)
	(2558,282)(2571,299)(2583,316)
	(2595,334)(2606,351)(2617,368)
	(2626,385)(2635,402)(2643,419)
	(2650,436)(2657,453)(2664,471)
	(2670,489)(2675,508)(2681,528)
	(2686,548)(2690,569)(2694,590)
	(2697,611)(2700,632)(2703,653)
	(2704,674)(2705,694)(2706,713)
	(2706,732)(2705,750)(2704,768)
	(2703,785)(2701,804)(2698,822)
	(2694,841)(2690,860)(2685,879)
	(2679,899)(2672,918)(2665,937)
	(2657,955)(2648,973)(2639,990)
	(2630,1006)(2620,1022)(2610,1036)
	(2600,1050)(2589,1062)(2578,1075)
	(2566,1087)(2553,1099)(2540,1111)
	(2525,1123)(2510,1134)(2494,1145)
	(2477,1155)(2460,1165)(2442,1174)
	(2425,1183)(2407,1190)(2390,1197)
	(2372,1202)(2355,1207)(2338,1211)
	(2323,1215)(2307,1217)(2290,1220)
	(2273,1222)(2256,1223)(2237,1224)
	(2218,1224)(2199,1224)(2179,1224)
	(2160,1223)(2140,1222)(2120,1220)
	(2101,1218)(2082,1216)(2063,1214)
	(2045,1211)(2027,1208)(2010,1205)
	(1992,1202)(1974,1198)(1956,1194)
	(1937,1190)(1918,1186)(1898,1181)
	(1878,1176)(1858,1170)(1838,1165)
	(1818,1159)(1799,1153)(1780,1147)
	(1762,1140)(1744,1134)(1728,1128)
	(1712,1122)(1696,1116)(1682,1109)
	(1666,1102)(1650,1095)(1634,1087)
	(1618,1079)(1602,1070)(1587,1061)
	(1571,1052)(1556,1042)(1541,1032)
	(1528,1022)(1514,1012)(1502,1002)
	(1490,992)(1479,983)(1469,973)
	(1460,964)(1449,953)(1439,941)
	(1428,929)(1418,917)(1408,904)
	(1399,892)(1389,879)(1380,867)
	(1371,856)(1363,845)(1355,836)
	(1348,827)(1341,820)(1335,813)
	(1328,807)(1322,803)(1315,798)
	(1308,795)(1302,793)(1295,791)
	(1288,790)(1281,790)(1274,791)
	(1268,793)(1262,795)(1256,798)
	(1250,802)(1244,806)(1237,812)
	(1230,819)(1222,826)(1215,835)
	(1206,844)(1197,854)(1188,865)
	(1179,875)(1170,886)(1161,896)
	(1152,905)(1142,915)(1134,923)
	(1125,931)(1116,939)(1106,947)
	(1094,955)(1083,963)(1070,971)
	(1057,979)(1044,987)(1030,995)
	(1016,1002)(1002,1008)(988,1015)(973,1021)
\path(1693,774)(1693,773)(1695,770)
	(1700,762)(1708,750)(1719,733)
	(1730,713)(1742,693)(1753,674)
	(1762,656)(1770,640)(1777,624)
	(1783,610)(1787,596)(1791,582)
	(1794,567)(1796,552)(1798,537)
	(1801,522)(1803,506)(1806,491)
	(1809,477)(1813,464)(1817,452)
	(1823,442)(1830,435)(1838,429)
	(1847,425)(1857,424)(1868,425)
	(1880,427)(1894,432)(1909,437)
	(1926,445)(1943,453)(1962,463)
	(1982,474)(2001,486)(2021,499)
	(2040,511)(2059,524)(2077,537)
	(2094,549)(2110,560)(2125,572)
	(2141,584)(2156,596)(2171,608)
	(2185,621)(2200,634)(2216,649)
	(2233,664)(2249,679)(2265,694)
	(2278,707)(2288,717)(2294,723)(2297,726)
\put(547,910){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\bf 1}}}}}}
\end{picture}
}

